Density-friendly Graph Decomposition

Decomposing a graph into a hierarchical structure via $k$-core analysis is a standard operation in any modern graph-mining toolkit. $k$-core decomposition is a simple and efficient method that allows to analyze a graph beyond its mere degree distribution. More specifically, it is used to identify areas in the graph of increasing centrality and connectedness, and it allows to reveal the structural organization of the graph. Despite the fact that $k$-core analysis relies on vertex degrees, $k$-cores do not satisfy a certain, rather natural, density property. Simply put, the most central $k$-core is not necessarily the densest subgraph. This inconsistency between $k$-cores and graph density provides the basis of our study. We start by defining what it means for a subgraph to be locally-dense, and we show that our definition entails a nested chain decomposition of the graph, similar to the one given by $k$-cores, but in this case the components are arranged in order of increasing density. We show that such a locally-dense decomposition for a graph $G=(V,E)$ can be computed in polynomial time. The running time of the exact decomposition algorithm is $O(|V|^2|E|)$ but is significantly faster in practice. In addition, we develop a linear-time algorithm that provides a factor-2 approximation to the optimal locally-dense decomposition. Furthermore, we show that the $k$-core decomposition is also a factor-2 approximation, however, as demonstrated by our experimental evaluation, in practice $k$-cores have different structure than locally-dense subgraphs, and as predicted by the theory, $k$-cores are not always well-aligned with graph density.

==> lesmis.tex <==
\node[lm] (n1) at (0.74865, -1.7889) {};
\node[ll] at (0.74865, -1.7889) {My};
\node[lm] (n2) at (2.1702, -1.8803) {};
\node[ll] at (2.1702, -1.8803) {Na};
\node[lm] (n3) at (0.31546, -1.5109) {};
\node[ll] at (0.31546, -1.5109) {MB};
\node[lm] (n4) at (-0.029226, -1.6364) {};
\node[ll] at (-0.029226, -1.6364) {MM};
\node[lm] (n5) at (1.5753, -2.5361) {};
\node[ll] at (1.5753, -2.5361) {Lo};
\node[lm] (n6) at (-0.20281, -2.8702) {};
\node[ll] at (-0.20281, -2.8702) {Gb};
\node[lm] (n7) at (0.23557, -2.9346) {};
\node[ll] at (0.23557, -2.9346) {Ch};
\node[lm] (n8) at (1.9113, -2.2297) {};
\node[ll] at (1.9113, -2.2297) {Cr};
\node[lm] (n9) at (0.69668, -2.908) {};
\node[ll] at (0.69668, -2.908) {Co};
\node[lm] (n10) at (1.1596, -2.7739) {};
\node[ll] at (1.1596, -2.7739) {OM};
\node[lm] (n11) at (0.45462, -1.3212) {};
\node[ll] at (0.45462, -1.3212) {La};
\node[lm] (n12) at (0.13755, -0.3555) {};
\node[ll] at (0.13755, -0.3555) {Va};
\node[lm] (n13) at (-0.96514, -0.96727) {};
\node[ll] at (-0.96514, -0.96727) {Ma};
\node[lm] (n14) at (1.5564, -0.48864) {};
\node[ll] at (1.5564, -0.48864) {MR};
\node[lm] (n15) at (1.5038, -0.20414) {};
\node[ll] at (1.5038, -0.20414) {Is};
\node[lm] (n16) at (1.1365, -1.2716) {};
\node[ll] at (1.1365, -1.2716) {Ge};
\node[lm] (n17) at (-1.5312, 0.40358) {};
\node[ll] at (-1.5312, 0.40358) {Th};
\node[lm] (n18) at (-2.4865, 0.10789) {};
\node[ll] at (-2.4865, 0.10789) {Li};
\node[lm] (n19) at (-2.5063, -0.30646) {};
\node[ll] at (-2.5063, -0.30646) {Fm};
\node[lm] (n20) at (-2.1693, -0.13649) {};
\node[ll] at (-2.1693, -0.13649) {Bl};
\node[lm] (n21) at (-2.3283, -0.59861) {};
\node[ll] at (-2.3283, -0.59861) {Fv};
\node[lm] (n22) at (-2.1194, -0.78605) {};
\node[ll] at (-2.1194, -0.78605) {Da};
\node[lm] (n23) at (-2.3176, 0.37608) {};
\node[ll] at (-2.3176, 0.37608) {Ze};
\node[lm] (n24) at (-1.3039, -0.37375) {};
\node[ll] at (-1.3039, -0.37375) {Fa};
\node[lm] (n25) at (-1.0047, 0.10258) {};
\node[ll] at (-1.0047, 0.10258) {MT};
\node[lm] (n26) at (-0.73531, 0.61625) {};
\node[ll] at (-0.73531, 0.61625) {Te};
\node[lm] (n27) at (-0.18403, 0.059256) {};
\node[ll] at (-0.18403, 0.059256) {Cs};
\node[lm] (n28) at (-0.41248, -0.1264) {};
\node[ll] at (-0.41248, -0.1264) {Ja};
\node[lm] (n29) at (-0.73809, -1.5342) {};
\node[ll] at (-0.73809, -1.5342) {Fu};
\node[lm] (n30) at (-0.1289, -0.84179) {};
\node[ll] at (-0.1289, -0.84179) {Ba};
\node[lm] (n31) at (-2.0673, -1.4842) {};
\node[ll] at (-2.0673, -1.4842) {Pe};
\node[lm] (n32) at (-1.1684, -0.82258) {};
\node[ll] at (-1.1684, -0.82258) {Si};
\node[lm] (n33) at (-0.69001, -1.2604) {};
\node[ll] at (-0.69001, -1.2604) {Sc};
\node[lm] (n34) at (-0.56357, -0.97361) {};
\node[ll] at (-0.56357, -0.97361) {W1};
\node[lm] (n35) at (1.337, -0.72549) {};
\node[ll] at (1.337, -0.72549) {Ju};
\node[lm] (n36) at (1.1524, -0.99697) {};
\node[ll] at (1.1524, -0.99697) {Ca};
\node[lm] (n37) at (0.76619, -0.75031) {};
\node[ll] at (0.76619, -0.75031) {Br};
\node[lm] (n38) at (1.125, -0.38693) {};
\node[ll] at (1.125, -0.38693) {Ce};
\node[lm] (n39) at (0.70578, -1.1668) {};
\node[ll] at (0.70578, -1.1668) {Cc};
\node[lm] (n40) at (-0.45122, 1.8216) {};
\node[ll] at (-0.45122, 1.8216) {Po};
\node[lm] (n41) at (-1.7668, 1.5487) {};
\node[ll] at (-1.7668, 1.5487) {Bo};
\node[lm] (n42) at (-0.87264, 1.2917) {};
\node[ll] at (-0.87264, 1.2917) {Ep};
\node[lm] (n43) at (-1.7221, 1.239) {};
\node[ll] at (-1.7221, 1.239) {An};
\node[lm] (n44) at (0.72372, -0.34642) {};
\node[ll] at (0.72372, -0.34642) {W2};
\node[lm] (n45) at (-0.2668, -1.4446) {};
\node[ll] at (-0.2668, -1.4446) {MI};
\node[lm] (n46) at (-1.461, -2.4606) {};
\node[ll] at (-1.461, -2.4606) {Gr};
\node[lm] (n47) at (1.9382, 2.0207) {};
\node[ll] at (1.9382, 2.0207) {Jo};
\node[lm] (n48) at (1.7841, 1.2037) {};
\node[ll] at (1.7841, 1.2037) {MU};
\node[lm] (n49) at (0.37525, 1.081) {};
\node[ll] at (0.37525, 1.081) {Ga};
\node[lm] (n50) at (0.14419, 0.22202) {};
\node[ll] at (0.14419, 0.22202) {Gi};
\node[lm] (n51) at (-1.8083, 0.79965) {};
\node[ll] at (-1.8083, 0.79965) {Mg};
\node[lm] (n52) at (1.0084, 0.22252) {};
\node[ll] at (1.0084, 0.22252) {MG};
\node[lm] (n53) at (1.8997, 0.94533) {};
\node[ll] at (1.8997, 0.94533) {MP};
\node[lm] (n54) at (1.5282, 0.11924) {};
\node[ll] at (1.5282, 0.11924) {MV};
\node[lm] (n55) at (1.221, 0.80111) {};
\node[ll] at (1.221, 0.80111) {LG};
\node[lm] (n56) at (-0.07876, 0.89561) {};
\node[ll] at (-0.07876, 0.89561) {Mr};
\node[lm] (n57) at (-1.0618, 1.7893) {};
\node[ll] at (-1.0618, 1.7893) {BT};
\node[lm] (n58) at (-0.14616, 1.913) {};
\node[ll] at (-0.14616, 1.913) {Mb};
\node[lm] (n59) at (0.54872, 0.80738) {};
\node[ll] at (0.54872, 0.80738) {En};
\node[lm] (n60) at (0.26522, 1.9996) {};
\node[ll] at (0.26522, 1.9996) {Cm};
\node[lm] (n61) at (1.1512, 2.0592) {};
\node[ll] at (1.1512, 2.0592) {Pr};
\node[lm] (n62) at (0.55584, 2.0239) {};
\node[ll] at (0.55584, 2.0239) {Fe};
\node[lm] (n63) at (0.27877, 1.659) {};
\node[ll] at (0.27877, 1.659) {Cu};
\node[lm] (n64) at (0.88887, 1.5494) {};
\node[ll] at (0.88887, 1.5494) {Bh};
\node[lm] (n65) at (0.8099, 0.86459) {};
\node[ll] at (0.8099, 0.86459) {Bs};
\node[lm] (n66) at (0.73724, 1.7756) {};
\node[ll] at (0.73724, 1.7756) {Jl};
\node[lm] (n67) at (1.3583, 1.7541) {};
\node[ll] at (1.3583, 1.7541) {Gn};
\node[lm] (n68) at (-1.0336, 2.232) {};
\node[ll] at (-1.0336, 2.232) {Ml};
\node[lm] (n69) at (-0.14125, 0.47031) {};
\node[ll] at (-0.14125, 0.47031) {Gu};
\node[lm] (n70) at (-0.35446, 0.65725) {};
\node[ll] at (-0.35446, 0.65725) {Bb};
\node[lm] (n71) at (-0.5352, 0.30299) {};
\node[ll] at (-0.5352, 0.30299) {Cl};
\node[lm] (n72) at (0.23193, 0.49863) {};
\node[ll] at (0.23193, 0.49863) {Mo};
\node[lm] (n73) at (0.14475, -0.88897) {};
\node[ll] at (0.14475, -0.88897) {To};
\node[lm] (n74) at (0.5052, 2.5347) {};
\node[ll] at (0.5052, 2.5347) {C1};
\node[lm] (n75) at (-0.30032, 2.4302) {};
\node[ll] at (-0.30032, 2.4302) {C2};
\node[lm] (n76) at (-0.66109, 1.5333) {};
\node[ll] at (-0.66109, 1.5333) {Bu};
\node[lm] (n77) at (1.5286, 1.3562) {};
\node[ll] at (1.5286, 1.3562) {MH};
\begin{pgfonlayer}{background}
r\draw (n1) edge[le] (n2);
r\draw (n1) edge[le] (n3);
r\draw (n1) edge[le] (n4);
r\draw (n1) edge[le] (n5);
r\draw (n1) edge[le] (n6);
r\draw (n1) edge[le] (n7);
r\draw (n1) edge[le] (n8);
r\draw (n1) edge[le] (n9);
r\draw (n1) edge[le] (n10);
r\draw (n1) edge[le] (n12);
r\draw (n3) edge[le] (n4);
r\draw (n3) edge[le] (n12);
r\draw (n4) edge[le] (n12);
r\draw (n11) edge[le] (n12);
r\draw (n12) edge[le] (n13);
r\draw (n12) edge[le] (n14);
r\draw (n12) edge[le] (n15);
r\draw (n12) edge[le] (n16);
r\draw (n12) edge[le] (n24);
r\draw (n12) edge[le] (n25);
r\draw (n12) edge[le] (n26);
r\draw (n12) edge[le] (n27);
r\draw (n12) edge[le] (n28);
r\draw (n12) edge[le] (n29);
r\draw (n12) edge[le] (n30);
r\draw (n12) edge[le] (n32);
r\draw (n12) edge[le] (n33);
r\draw (n12) edge[le] (n34);
r\draw (n12) edge[le] (n35);
r\draw (n12) edge[le] (n36);
r\draw (n12) edge[le] (n37);
r\draw (n12) edge[le] (n38);
r\draw (n12) edge[le] (n39);
r\draw (n12) edge[le] (n44);
r\draw (n12) edge[le] (n45);
r\draw (n12) edge[le] (n49);
r\draw (n12) edge[le] (n50);
r\draw (n12) edge[le] (n52);
r\draw (n12) edge[le] (n56);
r\draw (n12) edge[le] (n59);
r\draw (n12) edge[le] (n65);
r\draw (n12) edge[le] (n69);
r\draw (n12) edge[le] (n70);
r\draw (n12) edge[le] (n71);
r\draw (n12) edge[le] (n72);
r\draw (n12) edge[le] (n73);
r\draw (n13) edge[le] (n24);
r\draw (n17) edge[le] (n18);
r\draw (n17) edge[le] (n19);
r\draw (n17) edge[le] (n20);
r\draw (n17) edge[le] (n21);
r\draw (n17) edge[le] (n22);
r\draw (n17) edge[le] (n23);
r\draw (n17) edge[le] (n24);
r\draw (n17) edge[le] (n27);
r\draw (n17) edge[le] (n56);
r\draw (n18) edge[le] (n19);
r\draw (n18) edge[le] (n20);
r\draw (n18) edge[le] (n21);
r\draw (n18) edge[le] (n22);
r\draw (n18) edge[le] (n23);
r\draw (n18) edge[le] (n24);
r\draw (n19) edge[le] (n20);
r\draw (n19) edge[le] (n21);
r\draw (n19) edge[le] (n22);
r\draw (n19) edge[le] (n23);
r\draw (n19) edge[le] (n24);
r\draw (n20) edge[le] (n21);
r\draw (n20) edge[le] (n22);
r\draw (n20) edge[le] (n23);
r\draw (n20) edge[le] (n24);
r\draw (n21) edge[le] (n22);
r\draw (n21) edge[le] (n23);
r\draw (n21) edge[le] (n24);
r\draw (n22) edge[le] (n23);
r\draw (n22) edge[le] (n24);
r\draw (n23) edge[le] (n24);
r\draw (n24) edge[le] (n25);
r\draw (n24) edge[le] (n26);
r\draw (n24) edge[le] (n28);
r\draw (n24) edge[le] (n30);
r\draw (n24) edge[le] (n31);
r\draw (n24) edge[le] (n32);
r\draw (n25) edge[le] (n26);
r\draw (n25) edge[le] (n27);
r\draw (n25) edge[le] (n28);
r\draw (n25) edge[le] (n42);
r\draw (n25) edge[le] (n43);
r\draw (n25) edge[le] (n51);
r\draw (n25) edge[le] (n69);
r\draw (n25) edge[le] (n70);
r\draw (n25) edge[le] (n71);
r\draw (n26) edge[le] (n27);
r\draw (n26) edge[le] (n28);
r\draw (n26) edge[le] (n40);
r\draw (n26) edge[le] (n41);
r\draw (n26) edge[le] (n42);
r\draw (n26) edge[le] (n43);
r\draw (n26) edge[le] (n49);
r\draw (n26) edge[le] (n56);
r\draw (n26) edge[le] (n69);
r\draw (n26) edge[le] (n70);
r\draw (n26) edge[le] (n71);
r\draw (n26) edge[le] (n72);
r\draw (n26) edge[le] (n76);
r\draw (n27) edge[le] (n28);
r\draw (n27) edge[le] (n44);
r\draw (n27) edge[le] (n50);
r\draw (n27) edge[le] (n52);
r\draw (n27) edge[le] (n55);
r\draw (n27) edge[le] (n56);
r\draw (n27) edge[le] (n73);
r\draw (n28) edge[le] (n29);
r\draw (n28) edge[le] (n30);
r\draw (n28) edge[le] (n32);
r\draw (n28) edge[le] (n34);
r\draw (n28) edge[le] (n44);
r\draw (n28) edge[le] (n49);
r\draw (n28) edge[le] (n59);
r\draw (n28) edge[le] (n69);
r\draw (n28) edge[le] (n70);
r\draw (n28) edge[le] (n71);
r\draw (n28) edge[le] (n72);
r\draw (n28) edge[le] (n73);
r\draw (n29) edge[le] (n45);
r\draw (n29) edge[le] (n46);
r\draw (n30) edge[le] (n35);
r\draw (n30) edge[le] (n36);
r\draw (n30) edge[le] (n37);
r\draw (n30) edge[le] (n38);
r\draw (n30) edge[le] (n39);
r\draw (n31) edge[le] (n32);
r\draw (n35) edge[le] (n36);
r\draw (n35) edge[le] (n37);
r\draw (n35) edge[le] (n38);
r\draw (n35) edge[le] (n39);
r\draw (n36) edge[le] (n37);
r\draw (n36) edge[le] (n38);
r\draw (n36) edge[le] (n39);
r\draw (n37) edge[le] (n38);
r\draw (n37) edge[le] (n39);
r\draw (n38) edge[le] (n39);
r\draw (n40) edge[le] (n53);
r\draw (n40) edge[le] (n56);
r\draw (n42) edge[le] (n43);
r\draw (n42) edge[le] (n56);
r\draw (n42) edge[le] (n58);
r\draw (n42) edge[le] (n63);
r\draw (n42) edge[le] (n69);
r\draw (n42) edge[le] (n70);
r\draw (n42) edge[le] (n71);
r\draw (n42) edge[le] (n72);
r\draw (n42) edge[le] (n76);
r\draw (n47) edge[le] (n48);
r\draw (n48) edge[le] (n49);
r\draw (n49) edge[le] (n56);
r\draw (n49) edge[le] (n58);
r\draw (n49) edge[le] (n59);
r\draw (n49) edge[le] (n60);
r\draw (n49) edge[le] (n61);
r\draw (n49) edge[le] (n62);
r\draw (n49) edge[le] (n63);
r\draw (n49) edge[le] (n64);
r\draw (n49) edge[le] (n65);
r\draw (n49) edge[le] (n66);
r\draw (n49) edge[le] (n67);
r\draw (n49) edge[le] (n69);
r\draw (n49) edge[le] (n70);
r\draw (n49) edge[le] (n72);
r\draw (n49) edge[le] (n74);
r\draw (n49) edge[le] (n75);
r\draw (n49) edge[le] (n76);
r\draw (n49) edge[le] (n77);
r\draw (n50) edge[le] (n51);
r\draw (n50) edge[le] (n52);
r\draw (n50) edge[le] (n55);
r\draw (n50) edge[le] (n56);
r\draw (n50) edge[le] (n57);
r\draw (n52) edge[le] (n53);
r\draw (n52) edge[le] (n54);
r\draw (n52) edge[le] (n55);
r\draw (n52) edge[le] (n56);
r\draw (n55) edge[le] (n56);
r\draw (n56) edge[le] (n57);
r\draw (n56) edge[le] (n58);
r\draw (n56) edge[le] (n59);
r\draw (n56) edge[le] (n60);
r\draw (n56) edge[le] (n62);
r\draw (n56) edge[le] (n63);
r\draw (n56) edge[le] (n64);
r\draw (n56) edge[le] (n65);
r\draw (n56) edge[le] (n66);
r\draw (n58) edge[le] (n59);
r\draw (n58) edge[le] (n60);
r\draw (n58) edge[le] (n62);
r\draw (n58) edge[le] (n63);
r\draw (n58) edge[le] (n64);
r\draw (n58) edge[le] (n65);
r\draw (n58) edge[le] (n66);
r\draw (n58) edge[le] (n68);
r\draw (n59) edge[le] (n60);
r\draw (n59) edge[le] (n61);
r\draw (n59) edge[le] (n62);
r\draw (n59) edge[le] (n63);
r\draw (n59) edge[le] (n64);
r\draw (n59) edge[le] (n65);
r\draw (n59) edge[le] (n66);
r\draw (n59) edge[le] (n67);
r\draw (n59) edge[le] (n71);
r\draw (n59) edge[le] (n77);
r\draw (n60) edge[le] (n61);
r\draw (n60) edge[le] (n62);
r\draw (n60) edge[le] (n63);
r\draw (n60) edge[le] (n64);
r\draw (n60) edge[le] (n65);
r\draw (n60) edge[le] (n66);
r\draw (n60) edge[le] (n67);
r\draw (n61) edge[le] (n62);
r\draw (n61) edge[le] (n63);
r\draw (n61) edge[le] (n64);
r\draw (n61) edge[le] (n65);
r\draw (n61) edge[le] (n66);
r\draw (n61) edge[le] (n67);
r\draw (n62) edge[le] (n63);
r\draw (n62) edge[le] (n64);
r\draw (n62) edge[le] (n65);
r\draw (n62) edge[le] (n66);
r\draw (n62) edge[le] (n67);
r\draw (n63) edge[le] (n64);
r\draw (n63) edge[le] (n65);
r\draw (n63) edge[le] (n66);
r\draw (n63) edge[le] (n67);
r\draw (n63) edge[le] (n77);
r\draw (n64) edge[le] (n65);
r\draw (n64) edge[le] (n66);
r\draw (n64) edge[le] (n67);
r\draw (n64) edge[le] (n77);
r\draw (n65) edge[le] (n66);
r\draw (n65) edge[le] (n67);
r\draw (n65) edge[le] (n77);
r\draw (n66) edge[le] (n67);
r\draw (n66) edge[le] (n77);
r\draw (n67) edge[le] (n77);
r\draw (n69) edge[le] (n70);
r\draw (n69) edge[le] (n71);
r\draw (n69) edge[le] (n72);
r\draw (n69) edge[le] (n76);
r\draw (n70) edge[le] (n71);
r\draw (n70) edge[le] (n72);
r\draw (n70) edge[le] (n76);
r\draw (n71) edge[le] (n72);
r\draw (n71) edge[le] (n76);
r\draw (n72) edge[le] (n76);
r\draw (n74) edge[le] (n75);
\end{pgfonlayer}


==> lesmis_c.tex <==
\node[lm5] (n1) at (0.74865, -1.7889) {};
\node[ll5] at (0.74865, -1.7889) {6};
\node[lm7] (n2) at (2.1702, -1.8803) {};
\node[ll7] at (2.1702, -1.8803) {8};
\node[lm5] (n3) at (0.31546, -1.5109) {};
\node[ll5] at (0.31546, -1.5109) {6};
\node[lm5] (n4) at (-0.029226, -1.6364) {};
\node[ll5] at (-0.029226, -1.6364) {6};
\node[lm7] (n5) at (1.5753, -2.5361) {};
\node[ll7] at (1.5753, -2.5361) {8};
\node[lm7] (n6) at (-0.20281, -2.8702) {};
\node[ll7] at (-0.20281, -2.8702) {8};
\node[lm7] (n7) at (0.23557, -2.9346) {};
\node[ll7] at (0.23557, -2.9346) {8};
\node[lm7] (n8) at (1.9113, -2.2297) {};
\node[ll7] at (1.9113, -2.2297) {8};
\node[lm7] (n9) at (0.69668, -2.908) {};
\node[ll7] at (0.69668, -2.908) {8};
\node[lm7] (n10) at (1.1596, -2.7739) {};
\node[ll7] at (1.1596, -2.7739) {8};
\node[lm7] (n11) at (0.45462, -1.3212) {};
\node[ll7] at (0.45462, -1.3212) {8};
\node[lm1] (n12) at (0.13755, -0.3555) {};
\node[ll1] at (0.13755, -0.3555) {2};
\node[lm6] (n13) at (-0.96514, -0.96727) {};
\node[ll6] at (-0.96514, -0.96727) {7};
\node[lm7] (n14) at (1.5564, -0.48864) {};
\node[ll7] at (1.5564, -0.48864) {8};
\node[lm7] (n15) at (1.5038, -0.20414) {};
\node[ll7] at (1.5038, -0.20414) {8};
\node[lm7] (n16) at (1.1365, -1.2716) {};
\node[ll7] at (1.1365, -1.2716) {8};
\node[lm2] (n17) at (-1.5312, 0.40358) {};
\node[ll2] at (-1.5312, 0.40358) {3};
\node[lm2] (n18) at (-2.4865, 0.10789) {};
\node[ll2] at (-2.4865, 0.10789) {3};
\node[lm2] (n19) at (-2.5063, -0.30646) {};
\node[ll2] at (-2.5063, -0.30646) {3};
\node[lm2] (n20) at (-2.1693, -0.13649) {};
\node[ll2] at (-2.1693, -0.13649) {3};
\node[lm2] (n21) at (-2.3283, -0.59861) {};
\node[ll2] at (-2.3283, -0.59861) {3};
\node[lm2] (n22) at (-2.1194, -0.78605) {};
\node[ll2] at (-2.1194, -0.78605) {3};
\node[lm2] (n23) at (-2.3176, 0.37608) {};
\node[ll2] at (-2.3176, 0.37608) {3};
\node[lm2] (n24) at (-1.3039, -0.37375) {};
\node[ll2] at (-1.3039, -0.37375) {3};
\node[lm2] (n25) at (-1.0047, 0.10258) {};
\node[ll2] at (-1.0047, 0.10258) {3};
\node[lm1] (n26) at (-0.73531, 0.61625) {};
\node[ll1] at (-0.73531, 0.61625) {2};
\node[lm3] (n27) at (-0.18403, 0.059256) {};
\node[ll3] at (-0.18403, 0.059256) {4};
\node[lm1] (n28) at (-0.41248, -0.1264) {};
\node[ll1] at (-0.41248, -0.1264) {2};
\node[lm6] (n29) at (-0.73809, -1.5342) {};
\node[ll6] at (-0.73809, -1.5342) {7};
\node[lm3] (n30) at (-0.1289, -0.84179) {};
\node[ll3] at (-0.1289, -0.84179) {4};
\node[lm6] (n31) at (-2.0673, -1.4842) {};
\node[ll6] at (-2.0673, -1.4842) {7};
\node[lm5] (n32) at (-1.1684, -0.82258) {};
\node[ll5] at (-1.1684, -0.82258) {6};
\node[lm7] (n33) at (-0.69001, -1.2604) {};
\node[ll7] at (-0.69001, -1.2604) {8};
\node[lm6] (n34) at (-0.56357, -0.97361) {};
\node[ll6] at (-0.56357, -0.97361) {7};
\node[lm3] (n35) at (1.337, -0.72549) {};
\node[ll3] at (1.337, -0.72549) {4};
\node[lm3] (n36) at (1.1524, -0.99697) {};
\node[ll3] at (1.1524, -0.99697) {4};
\node[lm3] (n37) at (0.76619, -0.75031) {};
\node[ll3] at (0.76619, -0.75031) {4};
\node[lm3] (n38) at (1.125, -0.38693) {};
\node[ll3] at (1.125, -0.38693) {4};
\node[lm3] (n39) at (0.70578, -1.1668) {};
\node[ll3] at (0.70578, -1.1668) {4};
\node[lm6] (n40) at (-0.45122, 1.8216) {};
\node[ll6] at (-0.45122, 1.8216) {7};
\node[lm7] (n41) at (-1.7668, 1.5487) {};
\node[ll7] at (-1.7668, 1.5487) {8};
\node[lm1] (n42) at (-0.87264, 1.2917) {};
\node[ll1] at (-0.87264, 1.2917) {2};
\node[lm5] (n43) at (-1.7221, 1.239) {};
\node[ll5] at (-1.7221, 1.239) {6};
\node[lm5] (n44) at (0.72372, -0.34642) {};
\node[ll5] at (0.72372, -0.34642) {6};
\node[lm6] (n45) at (-0.2668, -1.4446) {};
\node[ll6] at (-0.2668, -1.4446) {7};
\node[lm7] (n46) at (-1.461, -2.4606) {};
\node[ll7] at (-1.461, -2.4606) {8};
\node[lm7] (n47) at (1.9382, 2.0207) {};
\node[ll7] at (1.9382, 2.0207) {8};
\node[lm7] (n48) at (1.7841, 1.2037) {};
\node[ll7] at (1.7841, 1.2037) {8};
\node[lm0] (n49) at (0.37525, 1.081) {};
\node[ll0] at (0.37525, 1.081) {1};
\node[lm4] (n50) at (0.14419, 0.22202) {};
\node[ll4] at (0.14419, 0.22202) {5};
\node[lm6] (n51) at (-1.8083, 0.79965) {};
\node[ll6] at (-1.8083, 0.79965) {7};
\node[lm4] (n52) at (1.0084, 0.22252) {};
\node[ll4] at (1.0084, 0.22252) {5};
\node[lm6] (n53) at (1.8997, 0.94533) {};
\node[ll6] at (1.8997, 0.94533) {7};
\node[lm7] (n54) at (1.5282, 0.11924) {};
\node[ll7] at (1.5282, 0.11924) {8};
\node[lm4] (n55) at (1.221, 0.80111) {};
\node[ll4] at (1.221, 0.80111) {5};
\node[lm0] (n56) at (-0.07876, 0.89561) {};
\node[ll0] at (-0.07876, 0.89561) {1};
\node[lm6] (n57) at (-1.0618, 1.7893) {};
\node[ll6] at (-1.0618, 1.7893) {7};
\node[lm0] (n58) at (-0.14616, 1.913) {};
\node[ll0] at (-0.14616, 1.913) {1};
\node[lm0] (n59) at (0.54872, 0.80738) {};
\node[ll0] at (0.54872, 0.80738) {1};
\node[lm0] (n60) at (0.26522, 1.9996) {};
\node[ll0] at (0.26522, 1.9996) {1};
\node[lm0] (n61) at (1.1512, 2.0592) {};
\node[ll0] at (1.1512, 2.0592) {1};
\node[lm0] (n62) at (0.55584, 2.0239) {};
\node[ll0] at (0.55584, 2.0239) {1};
\node[lm0] (n63) at (0.27877, 1.659) {};
\node[ll0] at (0.27877, 1.659) {1};
\node[lm0] (n64) at (0.88887, 1.5494) {};
\node[ll0] at (0.88887, 1.5494) {1};
\node[lm0] (n65) at (0.8099, 0.86459) {};
\node[ll0] at (0.8099, 0.86459) {1};
\node[lm0] (n66) at (0.73724, 1.7756) {};
\node[ll0] at (0.73724, 1.7756) {1};
\node[lm0] (n67) at (1.3583, 1.7541) {};
\node[ll0] at (1.3583, 1.7541) {1};
\node[lm7] (n68) at (-1.0336, 2.232) {};
\node[ll7] at (-1.0336, 2.232) {8};
\node[lm1] (n69) at (-0.14125, 0.47031) {};
\node[ll1] at (-0.14125, 0.47031) {2};
\node[lm1] (n70) at (-0.35446, 0.65725) {};
\node[ll1] at (-0.35446, 0.65725) {2};
\node[lm1] (n71) at (-0.5352, 0.30299) {};
\node[ll1] at (-0.5352, 0.30299) {2};
\node[lm1] (n72) at (0.23193, 0.49863) {};
\node[ll1] at (0.23193, 0.49863) {2};
\node[lm5] (n73) at (0.14475, -0.88897) {};
\node[ll5] at (0.14475, -0.88897) {6};
\node[lm6] (n74) at (0.5052, 2.5347) {};
\node[ll6] at (0.5052, 2.5347) {7};
\node[lm6] (n75) at (-0.30032, 2.4302) {};
\node[ll6] at (-0.30032, 2.4302) {7};
\node[lm2] (n76) at (-0.66109, 1.5333) {};
\node[ll2] at (-0.66109, 1.5333) {3};
\node[lm2] (n77) at (1.5286, 1.3562) {};
\node[ll2] at (1.5286, 1.3562) {3};
\begin{pgfonlayer}{background}
r\draw (n1) edge[le] (n2);
r\draw (n1) edge[le] (n3);
r\draw (n1) edge[le] (n4);
r\draw (n1) edge[le] (n5);
r\draw (n1) edge[le] (n6);
r\draw (n1) edge[le] (n7);
r\draw (n1) edge[le] (n8);
r\draw (n1) edge[le] (n9);
r\draw (n1) edge[le] (n10);
r\draw (n1) edge[le] (n12);
r\draw (n3) edge[le] (n4);
r\draw (n3) edge[le] (n12);
r\draw (n4) edge[le] (n12);
r\draw (n11) edge[le] (n12);
r\draw (n12) edge[le] (n13);
r\draw (n12) edge[le] (n14);
r\draw (n12) edge[le] (n15);
r\draw (n12) edge[le] (n16);
r\draw (n12) edge[le] (n24);
r\draw (n12) edge[le] (n25);
r\draw (n12) edge[le] (n26);
r\draw (n12) edge[le] (n27);
r\draw (n12) edge[le] (n28);
r\draw (n12) edge[le] (n29);
r\draw (n12) edge[le] (n30);
r\draw (n12) edge[le] (n32);
r\draw (n12) edge[le] (n33);
r\draw (n12) edge[le] (n34);
r\draw (n12) edge[le] (n35);
r\draw (n12) edge[le] (n36);
r\draw (n12) edge[le] (n37);
r\draw (n12) edge[le] (n38);
r\draw (n12) edge[le] (n39);
r\draw (n12) edge[le] (n44);
r\draw (n12) edge[le] (n45);
r\draw (n12) edge[le] (n49);
r\draw (n12) edge[le] (n50);
r\draw (n12) edge[le] (n52);
r\draw (n12) edge[le] (n56);
r\draw (n12) edge[le] (n59);
r\draw (n12) edge[le] (n65);
r\draw (n12) edge[le] (n69);
r\draw (n12) edge[le] (n70);
r\draw (n12) edge[le] (n71);
r\draw (n12) edge[le] (n72);
r\draw (n12) edge[le] (n73);
r\draw (n13) edge[le] (n24);
r\draw (n17) edge[le] (n18);
r\draw (n17) edge[le] (n19);
r\draw (n17) edge[le] (n20);
r\draw (n17) edge[le] (n21);
r\draw (n17) edge[le] (n22);
r\draw (n17) edge[le] (n23);
r\draw (n17) edge[le] (n24);
r\draw (n17) edge[le] (n27);
r\draw (n17) edge[le] (n56);
r\draw (n18) edge[le] (n19);
r\draw (n18) edge[le] (n20);
r\draw (n18) edge[le] (n21);
r\draw (n18) edge[le] (n22);
r\draw (n18) edge[le] (n23);
r\draw (n18) edge[le] (n24);
r\draw (n19) edge[le] (n20);
r\draw (n19) edge[le] (n21);
r\draw (n19) edge[le] (n22);
r\draw (n19) edge[le] (n23);
r\draw (n19) edge[le] (n24);
r\draw (n20) edge[le] (n21);
r\draw (n20) edge[le] (n22);
r\draw (n20) edge[le] (n23);
r\draw (n20) edge[le] (n24);
r\draw (n21) edge[le] (n22);
r\draw (n21) edge[le] (n23);
r\draw (n21) edge[le] (n24);
r\draw (n22) edge[le] (n23);
r\draw (n22) edge[le] (n24);
r\draw (n23) edge[le] (n24);
r\draw (n24) edge[le] (n25);
r\draw (n24) edge[le] (n26);
r\draw (n24) edge[le] (n28);
r\draw (n24) edge[le] (n30);
r\draw (n24) edge[le] (n31);
r\draw (n24) edge[le] (n32);
r\draw (n25) edge[le] (n26);
r\draw (n25) edge[le] (n27);
r\draw (n25) edge[le] (n28);
r\draw (n25) edge[le] (n42);
r\draw (n25) edge[le] (n43);
r\draw (n25) edge[le] (n51);
r\draw (n25) edge[le] (n69);
r\draw (n25) edge[le] (n70);
r\draw (n25) edge[le] (n71);
r\draw (n26) edge[le] (n27);
r\draw (n26) edge[le] (n28);
r\draw (n26) edge[le] (n40);
r\draw (n26) edge[le] (n41);
r\draw (n26) edge[le] (n42);
r\draw (n26) edge[le] (n43);
r\draw (n26) edge[le] (n49);
r\draw (n26) edge[le] (n56);
r\draw (n26) edge[le] (n69);
r\draw (n26) edge[le] (n70);
r\draw (n26) edge[le] (n71);
r\draw (n26) edge[le] (n72);
r\draw (n26) edge[le] (n76);
r\draw (n27) edge[le] (n28);
r\draw (n27) edge[le] (n44);
r\draw (n27) edge[le] (n50);
r\draw (n27) edge[le] (n52);
r\draw (n27) edge[le] (n55);
r\draw (n27) edge[le] (n56);
r\draw (n27) edge[le] (n73);
r\draw (n28) edge[le] (n29);
r\draw (n28) edge[le] (n30);
r\draw (n28) edge[le] (n32);
r\draw (n28) edge[le] (n34);
r\draw (n28) edge[le] (n44);
r\draw (n28) edge[le] (n49);
r\draw (n28) edge[le] (n59);
r\draw (n28) edge[le] (n69);
r\draw (n28) edge[le] (n70);
r\draw (n28) edge[le] (n71);
r\draw (n28) edge[le] (n72);
r\draw (n28) edge[le] (n73);
r\draw (n29) edge[le] (n45);
r\draw (n29) edge[le] (n46);
r\draw (n30) edge[le] (n35);
r\draw (n30) edge[le] (n36);
r\draw (n30) edge[le] (n37);
r\draw (n30) edge[le] (n38);
r\draw (n30) edge[le] (n39);
r\draw (n31) edge[le] (n32);
r\draw (n35) edge[le] (n36);
r\draw (n35) edge[le] (n37);
r\draw (n35) edge[le] (n38);
r\draw (n35) edge[le] (n39);
r\draw (n36) edge[le] (n37);
r\draw (n36) edge[le] (n38);
r\draw (n36) edge[le] (n39);
r\draw (n37) edge[le] (n38);
r\draw (n37) edge[le] (n39);
r\draw (n38) edge[le] (n39);
r\draw (n40) edge[le] (n53);
r\draw (n40) edge[le] (n56);
r\draw (n42) edge[le] (n43);
r\draw (n42) edge[le] (n56);
r\draw (n42) edge[le] (n58);
r\draw (n42) edge[le] (n63);
r\draw (n42) edge[le] (n69);
r\draw (n42) edge[le] (n70);
r\draw (n42) edge[le] (n71);
r\draw (n42) edge[le] (n72);
r\draw (n42) edge[le] (n76);
r\draw (n47) edge[le] (n48);
r\draw (n48) edge[le] (n49);
r\draw (n49) edge[le] (n56);
r\draw (n49) edge[le] (n58);
r\draw (n49) edge[le] (n59);
r\draw (n49) edge[le] (n60);
r\draw (n49) edge[le] (n61);
r\draw (n49) edge[le] (n62);
r\draw (n49) edge[le] (n63);
r\draw (n49) edge[le] (n64);
r\draw (n49) edge[le] (n65);
r\draw (n49) edge[le] (n66);
r\draw (n49) edge[le] (n67);
r\draw (n49) edge[le] (n69);
r\draw (n49) edge[le] (n70);
r\draw (n49) edge[le] (n72);
r\draw (n49) edge[le] (n74);
r\draw (n49) edge[le] (n75);
r\draw (n49) edge[le] (n76);
r\draw (n49) edge[le] (n77);
r\draw (n50) edge[le] (n51);
r\draw (n50) edge[le] (n52);
r\draw (n50) edge[le] (n55);
r\draw (n50) edge[le] (n56);
r\draw (n50) edge[le] (n57);
r\draw (n52) edge[le] (n53);
r\draw (n52) edge[le] (n54);
r\draw (n52) edge[le] (n55);
r\draw (n52) edge[le] (n56);
r\draw (n55) edge[le] (n56);
r\draw (n56) edge[le] (n57);
r\draw (n56) edge[le] (n58);
r\draw (n56) edge[le] (n59);
r\draw (n56) edge[le] (n60);
r\draw (n56) edge[le] (n62);
r\draw (n56) edge[le] (n63);
r\draw (n56) edge[le] (n64);
r\draw (n56) edge[le] (n65);
r\draw (n56) edge[le] (n66);
r\draw (n58) edge[le] (n59);
r\draw (n58) edge[le] (n60);
r\draw (n58) edge[le] (n62);
r\draw (n58) edge[le] (n63);
r\draw (n58) edge[le] (n64);
r\draw (n58) edge[le] (n65);
r\draw (n58) edge[le] (n66);
r\draw (n58) edge[le] (n68);
r\draw (n59) edge[le] (n60);
r\draw (n59) edge[le] (n61);
r\draw (n59) edge[le] (n62);
r\draw (n59) edge[le] (n63);
r\draw (n59) edge[le] (n64);
r\draw (n59) edge[le] (n65);
r\draw (n59) edge[le] (n66);
r\draw (n59) edge[le] (n67);
r\draw (n59) edge[le] (n71);
r\draw (n59) edge[le] (n77);
r\draw (n60) edge[le] (n61);
r\draw (n60) edge[le] (n62);
r\draw (n60) edge[le] (n63);
r\draw (n60) edge[le] (n64);
r\draw (n60) edge[le] (n65);
r\draw (n60) edge[le] (n66);
r\draw (n60) edge[le] (n67);
r\draw (n61) edge[le] (n62);
r\draw (n61) edge[le] (n63);
r\draw (n61) edge[le] (n64);
r\draw (n61) edge[le] (n65);
r\draw (n61) edge[le] (n66);
r\draw (n61) edge[le] (n67);
r\draw (n62) edge[le] (n63);
r\draw (n62) edge[le] (n64);
r\draw (n62) edge[le] (n65);
r\draw (n62) edge[le] (n66);
r\draw (n62) edge[le] (n67);
r\draw (n63) edge[le] (n64);
r\draw (n63) edge[le] (n65);
r\draw (n63) edge[le] (n66);
r\draw (n63) edge[le] (n67);
r\draw (n63) edge[le] (n77);
r\draw (n64) edge[le] (n65);
r\draw (n64) edge[le] (n66);
r\draw (n64) edge[le] (n67);
r\draw (n64) edge[le] (n77);
r\draw (n65) edge[le] (n66);
r\draw (n65) edge[le] (n67);
r\draw (n65) edge[le] (n77);
r\draw (n66) edge[le] (n67);
r\draw (n66) edge[le] (n77);
r\draw (n67) edge[le] (n77);
r\draw (n69) edge[le] (n70);
r\draw (n69) edge[le] (n71);
r\draw (n69) edge[le] (n72);
r\draw (n69) edge[le] (n76);
r\draw (n70) edge[le] (n71);
r\draw (n70) edge[le] (n72);
r\draw (n70) edge[le] (n76);
r\draw (n71) edge[le] (n72);
r\draw (n71) edge[le] (n76);
r\draw (n72) edge[le] (n76);
r\draw (n74) edge[le] (n75);
\end{pgfonlayer}


==> lesmis_e.tex <==
\node[lm6] (n1) at (0.74865, -1.7889) {};
\node[ll6] at (0.74865, -1.7889) {7};
\node[lm8] (n2) at (2.1702, -1.8803) {};
\node[ll8] at (2.1702, -1.8803) {9};
\node[lm6] (n3) at (0.31546, -1.5109) {};
\node[ll6] at (0.31546, -1.5109) {7};
\node[lm6] (n4) at (-0.029226, -1.6364) {};
\node[ll6] at (-0.029226, -1.6364) {7};
\node[lm8] (n5) at (1.5753, -2.5361) {};
\node[ll8] at (1.5753, -2.5361) {9};
\node[lm8] (n6) at (-0.20281, -2.8702) {};
\node[ll8] at (-0.20281, -2.8702) {9};
\node[lm8] (n7) at (0.23557, -2.9346) {};
\node[ll8] at (0.23557, -2.9346) {9};
\node[lm8] (n8) at (1.9113, -2.2297) {};
\node[ll8] at (1.9113, -2.2297) {9};
\node[lm8] (n9) at (0.69668, -2.908) {};
\node[ll8] at (0.69668, -2.908) {9};
\node[lm8] (n10) at (1.1596, -2.7739) {};
\node[ll8] at (1.1596, -2.7739) {9};
\node[lm8] (n11) at (0.45462, -1.3212) {};
\node[ll8] at (0.45462, -1.3212) {9};
\node[lm0] (n12) at (0.13755, -0.3555) {};
\node[ll0] at (0.13755, -0.3555) {1};
\node[lm6] (n13) at (-0.96514, -0.96727) {};
\node[ll6] at (-0.96514, -0.96727) {7};
\node[lm8] (n14) at (1.5564, -0.48864) {};
\node[ll8] at (1.5564, -0.48864) {9};
\node[lm8] (n15) at (1.5038, -0.20414) {};
\node[ll8] at (1.5038, -0.20414) {9};
\node[lm8] (n16) at (1.1365, -1.2716) {};
\node[ll8] at (1.1365, -1.2716) {9};
\node[lm2] (n17) at (-1.5312, 0.40358) {};
\node[ll2] at (-1.5312, 0.40358) {3};
\node[lm2] (n18) at (-2.4865, 0.10789) {};
\node[ll2] at (-2.4865, 0.10789) {3};
\node[lm2] (n19) at (-2.5063, -0.30646) {};
\node[ll2] at (-2.5063, -0.30646) {3};
\node[lm2] (n20) at (-2.1693, -0.13649) {};
\node[ll2] at (-2.1693, -0.13649) {3};
\node[lm2] (n21) at (-2.3283, -0.59861) {};
\node[ll2] at (-2.3283, -0.59861) {3};
\node[lm2] (n22) at (-2.1194, -0.78605) {};
\node[ll2] at (-2.1194, -0.78605) {3};
\node[lm2] (n23) at (-2.3176, 0.37608) {};
\node[ll2] at (-2.3176, 0.37608) {3};
\node[lm2] (n24) at (-1.3039, -0.37375) {};
\node[ll2] at (-1.3039, -0.37375) {3};
\node[lm0] (n25) at (-1.0047, 0.10258) {};
\node[ll0] at (-1.0047, 0.10258) {1};
\node[lm0] (n26) at (-0.73531, 0.61625) {};
\node[ll0] at (-0.73531, 0.61625) {1};
\node[lm1] (n27) at (-0.18403, 0.059256) {};
\node[ll1] at (-0.18403, 0.059256) {2};
\node[lm0] (n28) at (-0.41248, -0.1264) {};
\node[ll0] at (-0.41248, -0.1264) {1};
\node[lm6] (n29) at (-0.73809, -1.5342) {};
\node[ll6] at (-0.73809, -1.5342) {7};
\node[lm3] (n30) at (-0.1289, -0.84179) {};
\node[ll3] at (-0.1289, -0.84179) {4};
\node[lm6] (n31) at (-2.0673, -1.4842) {};
\node[ll6] at (-2.0673, -1.4842) {7};
\node[lm5] (n32) at (-1.1684, -0.82258) {};
\node[ll5] at (-1.1684, -0.82258) {6};
\node[lm8] (n33) at (-0.69001, -1.2604) {};
\node[ll8] at (-0.69001, -1.2604) {9};
\node[lm6] (n34) at (-0.56357, -0.97361) {};
\node[ll6] at (-0.56357, -0.97361) {7};
\node[lm3] (n35) at (1.337, -0.72549) {};
\node[ll3] at (1.337, -0.72549) {4};
\node[lm3] (n36) at (1.1524, -0.99697) {};
\node[ll3] at (1.1524, -0.99697) {4};
\node[lm3] (n37) at (0.76619, -0.75031) {};
\node[ll3] at (0.76619, -0.75031) {4};
\node[lm3] (n38) at (1.125, -0.38693) {};
\node[ll3] at (1.125, -0.38693) {4};
\node[lm3] (n39) at (0.70578, -1.1668) {};
\node[ll3] at (0.70578, -1.1668) {4};
\node[lm6] (n40) at (-0.45122, 1.8216) {};
\node[ll6] at (-0.45122, 1.8216) {7};
\node[lm8] (n41) at (-1.7668, 1.5487) {};
\node[ll8] at (-1.7668, 1.5487) {9};
\node[lm0] (n42) at (-0.87264, 1.2917) {};
\node[ll0] at (-0.87264, 1.2917) {1};
\node[lm5] (n43) at (-1.7221, 1.239) {};
\node[ll5] at (-1.7221, 1.239) {6};
\node[lm5] (n44) at (0.72372, -0.34642) {};
\node[ll5] at (0.72372, -0.34642) {6};
\node[lm6] (n45) at (-0.2668, -1.4446) {};
\node[ll6] at (-0.2668, -1.4446) {7};
\node[lm8] (n46) at (-1.461, -2.4606) {};
\node[ll8] at (-1.461, -2.4606) {9};
\node[lm8] (n47) at (1.9382, 2.0207) {};
\node[ll8] at (1.9382, 2.0207) {9};
\node[lm8] (n48) at (1.7841, 1.2037) {};
\node[ll8] at (1.7841, 1.2037) {9};
\node[lm0] (n49) at (0.37525, 1.081) {};
\node[ll0] at (0.37525, 1.081) {1};
\node[lm4] (n50) at (0.14419, 0.22202) {};
\node[ll4] at (0.14419, 0.22202) {5};
\node[lm6] (n51) at (-1.8083, 0.79965) {};
\node[ll6] at (-1.8083, 0.79965) {7};
\node[lm4] (n52) at (1.0084, 0.22252) {};
\node[ll4] at (1.0084, 0.22252) {5};
\node[lm6] (n53) at (1.8997, 0.94533) {};
\node[ll6] at (1.8997, 0.94533) {7};
\node[lm8] (n54) at (1.5282, 0.11924) {};
\node[ll8] at (1.5282, 0.11924) {9};
\node[lm4] (n55) at (1.221, 0.80111) {};
\node[ll4] at (1.221, 0.80111) {5};
\node[lm0] (n56) at (-0.07876, 0.89561) {};
\node[ll0] at (-0.07876, 0.89561) {1};
\node[lm6] (n57) at (-1.0618, 1.7893) {};
\node[ll6] at (-1.0618, 1.7893) {7};
\node[lm0] (n58) at (-0.14616, 1.913) {};
\node[ll0] at (-0.14616, 1.913) {1};
\node[lm0] (n59) at (0.54872, 0.80738) {};
\node[ll0] at (0.54872, 0.80738) {1};
\node[lm0] (n60) at (0.26522, 1.9996) {};
\node[ll0] at (0.26522, 1.9996) {1};
\node[lm0] (n61) at (1.1512, 2.0592) {};
\node[ll0] at (1.1512, 2.0592) {1};
\node[lm0] (n62) at (0.55584, 2.0239) {};
\node[ll0] at (0.55584, 2.0239) {1};
\node[lm0] (n63) at (0.27877, 1.659) {};
\node[ll0] at (0.27877, 1.659) {1};
\node[lm0] (n64) at (0.88887, 1.5494) {};
\node[ll0] at (0.88887, 1.5494) {1};
\node[lm0] (n65) at (0.8099, 0.86459) {};
\node[ll0] at (0.8099, 0.86459) {1};
\node[lm0] (n66) at (0.73724, 1.7756) {};
\node[ll0] at (0.73724, 1.7756) {1};
\node[lm0] (n67) at (1.3583, 1.7541) {};
\node[ll0] at (1.3583, 1.7541) {1};
\node[lm8] (n68) at (-1.0336, 2.232) {};
\node[ll8] at (-1.0336, 2.232) {9};
\node[lm0] (n69) at (-0.14125, 0.47031) {};
\node[ll0] at (-0.14125, 0.47031) {1};
\node[lm0] (n70) at (-0.35446, 0.65725) {};
\node[ll0] at (-0.35446, 0.65725) {1};
\node[lm0] (n71) at (-0.5352, 0.30299) {};
\node[ll0] at (-0.5352, 0.30299) {1};
\node[lm0] (n72) at (0.23193, 0.49863) {};
\node[ll0] at (0.23193, 0.49863) {1};
\node[lm5] (n73) at (0.14475, -0.88897) {};
\node[ll5] at (0.14475, -0.88897) {6};
\node[lm7] (n74) at (0.5052, 2.5347) {};
\node[ll7] at (0.5052, 2.5347) {8};
\node[lm7] (n75) at (-0.30032, 2.4302) {};
\node[ll7] at (-0.30032, 2.4302) {8};
\node[lm0] (n76) at (-0.66109, 1.5333) {};
\node[ll0] at (-0.66109, 1.5333) {1};
\node[lm0] (n77) at (1.5286, 1.3562) {};
\node[ll0] at (1.5286, 1.3562) {1};
\begin{pgfonlayer}{background}
r\draw (n1) edge[le] (n2);
r\draw (n1) edge[le] (n3);
r\draw (n1) edge[le] (n4);
r\draw (n1) edge[le] (n5);
r\draw (n1) edge[le] (n6);
r\draw (n1) edge[le] (n7);
r\draw (n1) edge[le] (n8);
r\draw (n1) edge[le] (n9);
r\draw (n1) edge[le] (n10);
r\draw (n1) edge[le] (n12);
r\draw (n3) edge[le] (n4);
r\draw (n3) edge[le] (n12);
r\draw (n4) edge[le] (n12);
r\draw (n11) edge[le] (n12);
r\draw (n12) edge[le] (n13);
r\draw (n12) edge[le] (n14);
r\draw (n12) edge[le] (n15);
r\draw (n12) edge[le] (n16);
r\draw (n12) edge[le] (n24);
r\draw (n12) edge[le] (n25);
r\draw (n12) edge[le] (n26);
r\draw (n12) edge[le] (n27);
r\draw (n12) edge[le] (n28);
r\draw (n12) edge[le] (n29);
r\draw (n12) edge[le] (n30);
r\draw (n12) edge[le] (n32);
r\draw (n12) edge[le] (n33);
r\draw (n12) edge[le] (n34);
r\draw (n12) edge[le] (n35);
r\draw (n12) edge[le] (n36);
r\draw (n12) edge[le] (n37);
r\draw (n12) edge[le] (n38);
r\draw (n12) edge[le] (n39);
r\draw (n12) edge[le] (n44);
r\draw (n12) edge[le] (n45);
r\draw (n12) edge[le] (n49);
r\draw (n12) edge[le] (n50);
r\draw (n12) edge[le] (n52);
r\draw (n12) edge[le] (n56);
r\draw (n12) edge[le] (n59);
r\draw (n12) edge[le] (n65);
r\draw (n12) edge[le] (n69);
r\draw (n12) edge[le] (n70);
r\draw (n12) edge[le] (n71);
r\draw (n12) edge[le] (n72);
r\draw (n12) edge[le] (n73);
r\draw (n13) edge[le] (n24);
r\draw (n17) edge[le] (n18);
r\draw (n17) edge[le] (n19);
r\draw (n17) edge[le] (n20);
r\draw (n17) edge[le] (n21);
r\draw (n17) edge[le] (n22);
r\draw (n17) edge[le] (n23);
r\draw (n17) edge[le] (n24);
r\draw (n17) edge[le] (n27);
r\draw (n17) edge[le] (n56);
r\draw (n18) edge[le] (n19);
r\draw (n18) edge[le] (n20);
r\draw (n18) edge[le] (n21);
r\draw (n18) edge[le] (n22);
r\draw (n18) edge[le] (n23);
r\draw (n18) edge[le] (n24);
r\draw (n19) edge[le] (n20);
r\draw (n19) edge[le] (n21);
r\draw (n19) edge[le] (n22);
r\draw (n19) edge[le] (n23);
r\draw (n19) edge[le] (n24);
r\draw (n20) edge[le] (n21);
r\draw (n20) edge[le] (n22);
r\draw (n20) edge[le] (n23);
r\draw (n20) edge[le] (n24);
r\draw (n21) edge[le] (n22);
r\draw (n21) edge[le] (n23);
r\draw (n21) edge[le] (n24);
r\draw (n22) edge[le] (n23);
r\draw (n22) edge[le] (n24);
r\draw (n23) edge[le] (n24);
r\draw (n24) edge[le] (n25);
r\draw (n24) edge[le] (n26);
r\draw (n24) edge[le] (n28);
r\draw (n24) edge[le] (n30);
r\draw (n24) edge[le] (n31);
r\draw (n24) edge[le] (n32);
r\draw (n25) edge[le] (n26);
r\draw (n25) edge[le] (n27);
r\draw (n25) edge[le] (n28);
r\draw (n25) edge[le] (n42);
r\draw (n25) edge[le] (n43);
r\draw (n25) edge[le] (n51);
r\draw (n25) edge[le] (n69);
r\draw (n25) edge[le] (n70);
r\draw (n25) edge[le] (n71);
r\draw (n26) edge[le] (n27);
r\draw (n26) edge[le] (n28);
r\draw (n26) edge[le] (n40);
r\draw (n26) edge[le] (n41);
r\draw (n26) edge[le] (n42);
r\draw (n26) edge[le] (n43);
r\draw (n26) edge[le] (n49);
r\draw (n26) edge[le] (n56);
r\draw (n26) edge[le] (n69);
r\draw (n26) edge[le] (n70);
r\draw (n26) edge[le] (n71);
r\draw (n26) edge[le] (n72);
r\draw (n26) edge[le] (n76);
r\draw (n27) edge[le] (n28);
r\draw (n27) edge[le] (n44);
r\draw (n27) edge[le] (n50);
r\draw (n27) edge[le] (n52);
r\draw (n27) edge[le] (n55);
r\draw (n27) edge[le] (n56);
r\draw (n27) edge[le] (n73);
r\draw (n28) edge[le] (n29);
r\draw (n28) edge[le] (n30);
r\draw (n28) edge[le] (n32);
r\draw (n28) edge[le] (n34);
r\draw (n28) edge[le] (n44);
r\draw (n28) edge[le] (n49);
r\draw (n28) edge[le] (n59);
r\draw (n28) edge[le] (n69);
r\draw (n28) edge[le] (n70);
r\draw (n28) edge[le] (n71);
r\draw (n28) edge[le] (n72);
r\draw (n28) edge[le] (n73);
r\draw (n29) edge[le] (n45);
r\draw (n29) edge[le] (n46);
r\draw (n30) edge[le] (n35);
r\draw (n30) edge[le] (n36);
r\draw (n30) edge[le] (n37);
r\draw (n30) edge[le] (n38);
r\draw (n30) edge[le] (n39);
r\draw (n31) edge[le] (n32);
r\draw (n35) edge[le] (n36);
r\draw (n35) edge[le] (n37);
r\draw (n35) edge[le] (n38);
r\draw (n35) edge[le] (n39);
r\draw (n36) edge[le] (n37);
r\draw (n36) edge[le] (n38);
r\draw (n36) edge[le] (n39);
r\draw (n37) edge[le] (n38);
r\draw (n37) edge[le] (n39);
r\draw (n38) edge[le] (n39);
r\draw (n40) edge[le] (n53);
r\draw (n40) edge[le] (n56);
r\draw (n42) edge[le] (n43);
r\draw (n42) edge[le] (n56);
r\draw (n42) edge[le] (n58);
r\draw (n42) edge[le] (n63);
r\draw (n42) edge[le] (n69);
r\draw (n42) edge[le] (n70);
r\draw (n42) edge[le] (n71);
r\draw (n42) edge[le] (n72);
r\draw (n42) edge[le] (n76);
r\draw (n47) edge[le] (n48);
r\draw (n48) edge[le] (n49);
r\draw (n49) edge[le] (n56);
r\draw (n49) edge[le] (n58);
r\draw (n49) edge[le] (n59);
r\draw (n49) edge[le] (n60);
r\draw (n49) edge[le] (n61);
r\draw (n49) edge[le] (n62);
r\draw (n49) edge[le] (n63);
r\draw (n49) edge[le] (n64);
r\draw (n49) edge[le] (n65);
r\draw (n49) edge[le] (n66);
r\draw (n49) edge[le] (n67);
r\draw (n49) edge[le] (n69);
r\draw (n49) edge[le] (n70);
r\draw (n49) edge[le] (n72);
r\draw (n49) edge[le] (n74);
r\draw (n49) edge[le] (n75);
r\draw (n49) edge[le] (n76);
r\draw (n49) edge[le] (n77);
r\draw (n50) edge[le] (n51);
r\draw (n50) edge[le] (n52);
r\draw (n50) edge[le] (n55);
r\draw (n50) edge[le] (n56);
r\draw (n50) edge[le] (n57);
r\draw (n52) edge[le] (n53);
r\draw (n52) edge[le] (n54);
r\draw (n52) edge[le] (n55);
r\draw (n52) edge[le] (n56);
r\draw (n55) edge[le] (n56);
r\draw (n56) edge[le] (n57);
r\draw (n56) edge[le] (n58);
r\draw (n56) edge[le] (n59);
r\draw (n56) edge[le] (n60);
r\draw (n56) edge[le] (n62);
r\draw (n56) edge[le] (n63);
r\draw (n56) edge[le] (n64);
r\draw (n56) edge[le] (n65);
r\draw (n56) edge[le] (n66);
r\draw (n58) edge[le] (n59);
r\draw (n58) edge[le] (n60);
r\draw (n58) edge[le] (n62);
r\draw (n58) edge[le] (n63);
r\draw (n58) edge[le] (n64);
r\draw (n58) edge[le] (n65);
r\draw (n58) edge[le] (n66);
r\draw (n58) edge[le] (n68);
r\draw (n59) edge[le] (n60);
r\draw (n59) edge[le] (n61);
r\draw (n59) edge[le] (n62);
r\draw (n59) edge[le] (n63);
r\draw (n59) edge[le] (n64);
r\draw (n59) edge[le] (n65);
r\draw (n59) edge[le] (n66);
r\draw (n59) edge[le] (n67);
r\draw (n59) edge[le] (n71);
r\draw (n59) edge[le] (n77);
r\draw (n60) edge[le] (n61);
r\draw (n60) edge[le] (n62);
r\draw (n60) edge[le] (n63);
r\draw (n60) edge[le] (n64);
r\draw (n60) edge[le] (n65);
r\draw (n60) edge[le] (n66);
r\draw (n60) edge[le] (n67);
r\draw (n61) edge[le] (n62);
r\draw (n61) edge[le] (n63);
r\draw (n61) edge[le] (n64);
r\draw (n61) edge[le] (n65);
r\draw (n61) edge[le] (n66);
r\draw (n61) edge[le] (n67);
r\draw (n62) edge[le] (n63);
r\draw (n62) edge[le] (n64);
r\draw (n62) edge[le] (n65);
r\draw (n62) edge[le] (n66);
r\draw (n62) edge[le] (n67);
r\draw (n63) edge[le] (n64);
r\draw (n63) edge[le] (n65);
r\draw (n63) edge[le] (n66);
r\draw (n63) edge[le] (n67);
r\draw (n63) edge[le] (n77);
r\draw (n64) edge[le] (n65);
r\draw (n64) edge[le] (n66);
r\draw (n64) edge[le] (n67);
r\draw (n64) edge[le] (n77);
r\draw (n65) edge[le] (n66);
r\draw (n65) edge[le] (n67);
r\draw (n65) edge[le] (n77);
r\draw (n66) edge[le] (n67);
r\draw (n66) edge[le] (n77);
r\draw (n67) edge[le] (n77);
r\draw (n69) edge[le] (n70);
r\draw (n69) edge[le] (n71);
r\draw (n69) edge[le] (n72);
r\draw (n69) edge[le] (n76);
r\draw (n70) edge[le] (n71);
r\draw (n70) edge[le] (n72);
r\draw (n70) edge[le] (n76);
r\draw (n71) edge[le] (n72);
r\draw (n71) edge[le] (n76);
r\draw (n72) edge[le] (n76);
r\draw (n74) edge[le] (n75);
\end{pgfonlayer}


==> lesmis_g.tex <==
\node[lm5] (n1) at (0.74865, -1.7889) {};
\node[ll5] at (0.74865, -1.7889) {6};
\node[lm7] (n2) at (2.1702, -1.8803) {};
\node[ll7] at (2.1702, -1.8803) {8};
\node[lm5] (n3) at (0.31546, -1.5109) {};
\node[ll5] at (0.31546, -1.5109) {6};
\node[lm5] (n4) at (-0.029226, -1.6364) {};
\node[ll5] at (-0.029226, -1.6364) {6};
\node[lm7] (n5) at (1.5753, -2.5361) {};
\node[ll7] at (1.5753, -2.5361) {8};
\node[lm7] (n6) at (-0.20281, -2.8702) {};
\node[ll7] at (-0.20281, -2.8702) {8};
\node[lm7] (n7) at (0.23557, -2.9346) {};
\node[ll7] at (0.23557, -2.9346) {8};
\node[lm7] (n8) at (1.9113, -2.2297) {};
\node[ll7] at (1.9113, -2.2297) {8};
\node[lm7] (n9) at (0.69668, -2.908) {};
\node[ll7] at (0.69668, -2.908) {8};
\node[lm7] (n10) at (1.1596, -2.7739) {};
\node[ll7] at (1.1596, -2.7739) {8};
\node[lm7] (n11) at (0.45462, -1.3212) {};
\node[ll7] at (0.45462, -1.3212) {8};
\node[lm0] (n12) at (0.13755, -0.3555) {};
\node[ll0] at (0.13755, -0.3555) {1};
\node[lm6] (n13) at (-0.96514, -0.96727) {};
\node[ll6] at (-0.96514, -0.96727) {7};
\node[lm7] (n14) at (1.5564, -0.48864) {};
\node[ll7] at (1.5564, -0.48864) {8};
\node[lm7] (n15) at (1.5038, -0.20414) {};
\node[ll7] at (1.5038, -0.20414) {8};
\node[lm7] (n16) at (1.1365, -1.2716) {};
\node[ll7] at (1.1365, -1.2716) {8};
\node[lm1] (n17) at (-1.5312, 0.40358) {};
\node[ll1] at (-1.5312, 0.40358) {2};
\node[lm1] (n18) at (-2.4865, 0.10789) {};
\node[ll1] at (-2.4865, 0.10789) {2};
\node[lm1] (n19) at (-2.5063, -0.30646) {};
\node[ll1] at (-2.5063, -0.30646) {2};
\node[lm1] (n20) at (-2.1693, -0.13649) {};
\node[ll1] at (-2.1693, -0.13649) {2};
\node[lm1] (n21) at (-2.3283, -0.59861) {};
\node[ll1] at (-2.3283, -0.59861) {2};
\node[lm1] (n22) at (-2.1194, -0.78605) {};
\node[ll1] at (-2.1194, -0.78605) {2};
\node[lm1] (n23) at (-2.3176, 0.37608) {};
\node[ll1] at (-2.3176, 0.37608) {2};
\node[lm1] (n24) at (-1.3039, -0.37375) {};
\node[ll1] at (-1.3039, -0.37375) {2};
\node[lm0] (n25) at (-1.0047, 0.10258) {};
\node[ll0] at (-1.0047, 0.10258) {1};
\node[lm0] (n26) at (-0.73531, 0.61625) {};
\node[ll0] at (-0.73531, 0.61625) {1};
\node[lm1] (n27) at (-0.18403, 0.059256) {};
\node[ll1] at (-0.18403, 0.059256) {2};
\node[lm0] (n28) at (-0.41248, -0.1264) {};
\node[ll0] at (-0.41248, -0.1264) {1};
\node[lm5] (n29) at (-0.73809, -1.5342) {};
\node[ll5] at (-0.73809, -1.5342) {6};
\node[lm2] (n30) at (-0.1289, -0.84179) {};
\node[ll2] at (-0.1289, -0.84179) {3};
\node[lm6] (n31) at (-2.0673, -1.4842) {};
\node[ll6] at (-2.0673, -1.4842) {7};
\node[lm4] (n32) at (-1.1684, -0.82258) {};
\node[ll4] at (-1.1684, -0.82258) {5};
\node[lm7] (n33) at (-0.69001, -1.2604) {};
\node[ll7] at (-0.69001, -1.2604) {8};
\node[lm6] (n34) at (-0.56357, -0.97361) {};
\node[ll6] at (-0.56357, -0.97361) {7};
\node[lm2] (n35) at (1.337, -0.72549) {};
\node[ll2] at (1.337, -0.72549) {3};
\node[lm2] (n36) at (1.1524, -0.99697) {};
\node[ll2] at (1.1524, -0.99697) {3};
\node[lm2] (n37) at (0.76619, -0.75031) {};
\node[ll2] at (0.76619, -0.75031) {3};
\node[lm2] (n38) at (1.125, -0.38693) {};
\node[ll2] at (1.125, -0.38693) {3};
\node[lm2] (n39) at (0.70578, -1.1668) {};
\node[ll2] at (0.70578, -1.1668) {3};
\node[lm5] (n40) at (-0.45122, 1.8216) {};
\node[ll5] at (-0.45122, 1.8216) {6};
\node[lm7] (n41) at (-1.7668, 1.5487) {};
\node[ll7] at (-1.7668, 1.5487) {8};
\node[lm0] (n42) at (-0.87264, 1.2917) {};
\node[ll0] at (-0.87264, 1.2917) {1};
\node[lm4] (n43) at (-1.7221, 1.239) {};
\node[ll4] at (-1.7221, 1.239) {5};
\node[lm4] (n44) at (0.72372, -0.34642) {};
\node[ll4] at (0.72372, -0.34642) {5};
\node[lm6] (n45) at (-0.2668, -1.4446) {};
\node[ll6] at (-0.2668, -1.4446) {7};
\node[lm7] (n46) at (-1.461, -2.4606) {};
\node[ll7] at (-1.461, -2.4606) {8};
\node[lm7] (n47) at (1.9382, 2.0207) {};
\node[ll7] at (1.9382, 2.0207) {8};
\node[lm7] (n48) at (1.7841, 1.2037) {};
\node[ll7] at (1.7841, 1.2037) {8};
\node[lm0] (n49) at (0.37525, 1.081) {};
\node[ll0] at (0.37525, 1.081) {1};
\node[lm3] (n50) at (0.14419, 0.22202) {};
\node[ll3] at (0.14419, 0.22202) {4};
\node[lm6] (n51) at (-1.8083, 0.79965) {};
\node[ll6] at (-1.8083, 0.79965) {7};
\node[lm3] (n52) at (1.0084, 0.22252) {};
\node[ll3] at (1.0084, 0.22252) {4};
\node[lm6] (n53) at (1.8997, 0.94533) {};
\node[ll6] at (1.8997, 0.94533) {7};
\node[lm7] (n54) at (1.5282, 0.11924) {};
\node[ll7] at (1.5282, 0.11924) {8};
\node[lm3] (n55) at (1.221, 0.80111) {};
\node[ll3] at (1.221, 0.80111) {4};
\node[lm0] (n56) at (-0.07876, 0.89561) {};
\node[ll0] at (-0.07876, 0.89561) {1};
\node[lm5] (n57) at (-1.0618, 1.7893) {};
\node[ll5] at (-1.0618, 1.7893) {6};
\node[lm0] (n58) at (-0.14616, 1.913) {};
\node[ll0] at (-0.14616, 1.913) {1};
\node[lm0] (n59) at (0.54872, 0.80738) {};
\node[ll0] at (0.54872, 0.80738) {1};
\node[lm0] (n60) at (0.26522, 1.9996) {};
\node[ll0] at (0.26522, 1.9996) {1};
\node[lm0] (n61) at (1.1512, 2.0592) {};
\node[ll0] at (1.1512, 2.0592) {1};
\node[lm0] (n62) at (0.55584, 2.0239) {};
\node[ll0] at (0.55584, 2.0239) {1};
\node[lm0] (n63) at (0.27877, 1.659) {};
\node[ll0] at (0.27877, 1.659) {1};
\node[lm0] (n64) at (0.88887, 1.5494) {};
\node[ll0] at (0.88887, 1.5494) {1};
\node[lm0] (n65) at (0.8099, 0.86459) {};
\node[ll0] at (0.8099, 0.86459) {1};
\node[lm0] (n66) at (0.73724, 1.7756) {};
\node[ll0] at (0.73724, 1.7756) {1};
\node[lm0] (n67) at (1.3583, 1.7541) {};
\node[ll0] at (1.3583, 1.7541) {1};
\node[lm7] (n68) at (-1.0336, 2.232) {};
\node[ll7] at (-1.0336, 2.232) {8};
\node[lm0] (n69) at (-0.14125, 0.47031) {};
\node[ll0] at (-0.14125, 0.47031) {1};
\node[lm0] (n70) at (-0.35446, 0.65725) {};
\node[ll0] at (-0.35446, 0.65725) {1};
\node[lm0] (n71) at (-0.5352, 0.30299) {};
\node[ll0] at (-0.5352, 0.30299) {1};
\node[lm0] (n72) at (0.23193, 0.49863) {};
\node[ll0] at (0.23193, 0.49863) {1};
\node[lm4] (n73) at (0.14475, -0.88897) {};
\node[ll4] at (0.14475, -0.88897) {5};
\node[lm6] (n74) at (0.5052, 2.5347) {};
\node[ll6] at (0.5052, 2.5347) {7};
\node[lm6] (n75) at (-0.30032, 2.4302) {};
\node[ll6] at (-0.30032, 2.4302) {7};
\node[lm0] (n76) at (-0.66109, 1.5333) {};
\node[ll0] at (-0.66109, 1.5333) {1};
\node[lm0] (n77) at (1.5286, 1.3562) {};
\node[ll0] at (1.5286, 1.3562) {1};
\begin{pgfonlayer}{background}
r\draw (n1) edge[le] (n2);
r\draw (n1) edge[le] (n3);
r\draw (n1) edge[le] (n4);
r\draw (n1) edge[le] (n5);
r\draw (n1) edge[le] (n6);
r\draw (n1) edge[le] (n7);
r\draw (n1) edge[le] (n8);
r\draw (n1) edge[le] (n9);
r\draw (n1) edge[le] (n10);
r\draw (n1) edge[le] (n12);
r\draw (n3) edge[le] (n4);
r\draw (n3) edge[le] (n12);
r\draw (n4) edge[le] (n12);
r\draw (n11) edge[le] (n12);
r\draw (n12) edge[le] (n13);
r\draw (n12) edge[le] (n14);
r\draw (n12) edge[le] (n15);
r\draw (n12) edge[le] (n16);
r\draw (n12) edge[le] (n24);
r\draw (n12) edge[le] (n25);
r\draw (n12) edge[le] (n26);
r\draw (n12) edge[le] (n27);
r\draw (n12) edge[le] (n28);
r\draw (n12) edge[le] (n29);
r\draw (n12) edge[le] (n30);
r\draw (n12) edge[le] (n32);
r\draw (n12) edge[le] (n33);
r\draw (n12) edge[le] (n34);
r\draw (n12) edge[le] (n35);
r\draw (n12) edge[le] (n36);
r\draw (n12) edge[le] (n37);
r\draw (n12) edge[le] (n38);
r\draw (n12) edge[le] (n39);
r\draw (n12) edge[le] (n44);
r\draw (n12) edge[le] (n45);
r\draw (n12) edge[le] (n49);
r\draw (n12) edge[le] (n50);
r\draw (n12) edge[le] (n52);
r\draw (n12) edge[le] (n56);
r\draw (n12) edge[le] (n59);
r\draw (n12) edge[le] (n65);
r\draw (n12) edge[le] (n69);
r\draw (n12) edge[le] (n70);
r\draw (n12) edge[le] (n71);
r\draw (n12) edge[le] (n72);
r\draw (n12) edge[le] (n73);
r\draw (n13) edge[le] (n24);
r\draw (n17) edge[le] (n18);
r\draw (n17) edge[le] (n19);
r\draw (n17) edge[le] (n20);
r\draw (n17) edge[le] (n21);
r\draw (n17) edge[le] (n22);
r\draw (n17) edge[le] (n23);
r\draw (n17) edge[le] (n24);
r\draw (n17) edge[le] (n27);
r\draw (n17) edge[le] (n56);
r\draw (n18) edge[le] (n19);
r\draw (n18) edge[le] (n20);
r\draw (n18) edge[le] (n21);
r\draw (n18) edge[le] (n22);
r\draw (n18) edge[le] (n23);
r\draw (n18) edge[le] (n24);
r\draw (n19) edge[le] (n20);
r\draw (n19) edge[le] (n21);
r\draw (n19) edge[le] (n22);
r\draw (n19) edge[le] (n23);
r\draw (n19) edge[le] (n24);
r\draw (n20) edge[le] (n21);
r\draw (n20) edge[le] (n22);
r\draw (n20) edge[le] (n23);
r\draw (n20) edge[le] (n24);
r\draw (n21) edge[le] (n22);
r\draw (n21) edge[le] (n23);
r\draw (n21) edge[le] (n24);
r\draw (n22) edge[le] (n23);
r\draw (n22) edge[le] (n24);
r\draw (n23) edge[le] (n24);
r\draw (n24) edge[le] (n25);
r\draw (n24) edge[le] (n26);
r\draw (n24) edge[le] (n28);
r\draw (n24) edge[le] (n30);
r\draw (n24) edge[le] (n31);
r\draw (n24) edge[le] (n32);
r\draw (n25) edge[le] (n26);
r\draw (n25) edge[le] (n27);
r\draw (n25) edge[le] (n28);
r\draw (n25) edge[le] (n42);
r\draw (n25) edge[le] (n43);
r\draw (n25) edge[le] (n51);
r\draw (n25) edge[le] (n69);
r\draw (n25) edge[le] (n70);
r\draw (n25) edge[le] (n71);
r\draw (n26) edge[le] (n27);
r\draw (n26) edge[le] (n28);
r\draw (n26) edge[le] (n40);
r\draw (n26) edge[le] (n41);
r\draw (n26) edge[le] (n42);
r\draw (n26) edge[le] (n43);
r\draw (n26) edge[le] (n49);
r\draw (n26) edge[le] (n56);
r\draw (n26) edge[le] (n69);
r\draw (n26) edge[le] (n70);
r\draw (n26) edge[le] (n71);
r\draw (n26) edge[le] (n72);
r\draw (n26) edge[le] (n76);
r\draw (n27) edge[le] (n28);
r\draw (n27) edge[le] (n44);
r\draw (n27) edge[le] (n50);
r\draw (n27) edge[le] (n52);
r\draw (n27) edge[le] (n55);
r\draw (n27) edge[le] (n56);
r\draw (n27) edge[le] (n73);
r\draw (n28) edge[le] (n29);
r\draw (n28) edge[le] (n30);
r\draw (n28) edge[le] (n32);
r\draw (n28) edge[le] (n34);
r\draw (n28) edge[le] (n44);
r\draw (n28) edge[le] (n49);
r\draw (n28) edge[le] (n59);
r\draw (n28) edge[le] (n69);
r\draw (n28) edge[le] (n70);
r\draw (n28) edge[le] (n71);
r\draw (n28) edge[le] (n72);
r\draw (n28) edge[le] (n73);
r\draw (n29) edge[le] (n45);
r\draw (n29) edge[le] (n46);
r\draw (n30) edge[le] (n35);
r\draw (n30) edge[le] (n36);
r\draw (n30) edge[le] (n37);
r\draw (n30) edge[le] (n38);
r\draw (n30) edge[le] (n39);
r\draw (n31) edge[le] (n32);
r\draw (n35) edge[le] (n36);
r\draw (n35) edge[le] (n37);
r\draw (n35) edge[le] (n38);
r\draw (n35) edge[le] (n39);
r\draw (n36) edge[le] (n37);
r\draw (n36) edge[le] (n38);
r\draw (n36) edge[le] (n39);
r\draw (n37) edge[le] (n38);
r\draw (n37) edge[le] (n39);
r\draw (n38) edge[le] (n39);
r\draw (n40) edge[le] (n53);
r\draw (n40) edge[le] (n56);
r\draw (n42) edge[le] (n43);
r\draw (n42) edge[le] (n56);
r\draw (n42) edge[le] (n58);
r\draw (n42) edge[le] (n63);
r\draw (n42) edge[le] (n69);
r\draw (n42) edge[le] (n70);
r\draw (n42) edge[le] (n71);
r\draw (n42) edge[le] (n72);
r\draw (n42) edge[le] (n76);
r\draw (n47) edge[le] (n48);
r\draw (n48) edge[le] (n49);
r\draw (n49) edge[le] (n56);
r\draw (n49) edge[le] (n58);
r\draw (n49) edge[le] (n59);
r\draw (n49) edge[le] (n60);
r\draw (n49) edge[le] (n61);
r\draw (n49) edge[le] (n62);
r\draw (n49) edge[le] (n63);
r\draw (n49) edge[le] (n64);
r\draw (n49) edge[le] (n65);
r\draw (n49) edge[le] (n66);
r\draw (n49) edge[le] (n67);
r\draw (n49) edge[le] (n69);
r\draw (n49) edge[le] (n70);
r\draw (n49) edge[le] (n72);
r\draw (n49) edge[le] (n74);
r\draw (n49) edge[le] (n75);
r\draw (n49) edge[le] (n76);
r\draw (n49) edge[le] (n77);
r\draw (n50) edge[le] (n51);
r\draw (n50) edge[le] (n52);
r\draw (n50) edge[le] (n55);
r\draw (n50) edge[le] (n56);
r\draw (n50) edge[le] (n57);
r\draw (n52) edge[le] (n53);
r\draw (n52) edge[le] (n54);
r\draw (n52) edge[le] (n55);
r\draw (n52) edge[le] (n56);
r\draw (n55) edge[le] (n56);
r\draw (n56) edge[le] (n57);
r\draw (n56) edge[le] (n58);
r\draw (n56) edge[le] (n59);
r\draw (n56) edge[le] (n60);
r\draw (n56) edge[le] (n62);
r\draw (n56) edge[le] (n63);
r\draw (n56) edge[le] (n64);
r\draw (n56) edge[le] (n65);
r\draw (n56) edge[le] (n66);
r\draw (n58) edge[le] (n59);
r\draw (n58) edge[le] (n60);
r\draw (n58) edge[le] (n62);
r\draw (n58) edge[le] (n63);
r\draw (n58) edge[le] (n64);
r\draw (n58) edge[le] (n65);
r\draw (n58) edge[le] (n66);
r\draw (n58) edge[le] (n68);
r\draw (n59) edge[le] (n60);
r\draw (n59) edge[le] (n61);
r\draw (n59) edge[le] (n62);
r\draw (n59) edge[le] (n63);
r\draw (n59) edge[le] (n64);
r\draw (n59) edge[le] (n65);
r\draw (n59) edge[le] (n66);
r\draw (n59) edge[le] (n67);
r\draw (n59) edge[le] (n71);
r\draw (n59) edge[le] (n77);
r\draw (n60) edge[le] (n61);
r\draw (n60) edge[le] (n62);
r\draw (n60) edge[le] (n63);
r\draw (n60) edge[le] (n64);
r\draw (n60) edge[le] (n65);
r\draw (n60) edge[le] (n66);
r\draw (n60) edge[le] (n67);
r\draw (n61) edge[le] (n62);
r\draw (n61) edge[le] (n63);
r\draw (n61) edge[le] (n64);
r\draw (n61) edge[le] (n65);
r\draw (n61) edge[le] (n66);
r\draw (n61) edge[le] (n67);
r\draw (n62) edge[le] (n63);
r\draw (n62) edge[le] (n64);
r\draw (n62) edge[le] (n65);
r\draw (n62) edge[le] (n66);
r\draw (n62) edge[le] (n67);
r\draw (n63) edge[le] (n64);
r\draw (n63) edge[le] (n65);
r\draw (n63) edge[le] (n66);
r\draw (n63) edge[le] (n67);
r\draw (n63) edge[le] (n77);
r\draw (n64) edge[le] (n65);
r\draw (n64) edge[le] (n66);
r\draw (n64) edge[le] (n67);
r\draw (n64) edge[le] (n77);
r\draw (n65) edge[le] (n66);
r\draw (n65) edge[le] (n67);
r\draw (n65) edge[le] (n77);
r\draw (n66) edge[le] (n67);
r\draw (n66) edge[le] (n77);
r\draw (n67) edge[le] (n77);
r\draw (n69) edge[le] (n70);
r\draw (n69) edge[le] (n71);
r\draw (n69) edge[le] (n72);
r\draw (n69) edge[le] (n76);
r\draw (n70) edge[le] (n71);
r\draw (n70) edge[le] (n72);
r\draw (n70) edge[le] (n76);
r\draw (n71) edge[le] (n72);
r\draw (n71) edge[le] (n76);
r\draw (n72) edge[le] (n76);
r\draw (n74) edge[le] (n75);
\end{pgfonlayer}

